Optimality of Training/Test Size and Resampling Effectiveness of Cross-Validation Estimators of the Generalization Error

An important question in constructing Cross Validation (CV) estimators of the generalization error is whether rules can be established that allow "optimal" selection of the size of the training set, for fixed sample size $n$. We define the {\it resampling effectiveness} of random CV estimators of the generalization error as the ratio of the limiting value of the variance of the CV estimator over the estimated from the data variance. The variance and the covariance of different average test set errors are independent of their indices, thus, the resampling effectiveness depends on the correlation and the number of repetitions used in the random CV estimator. We discuss statistical rules to define optimality and obtain the "optimal" training sample size as the solution of an appropriately formulated optimization problem. We show that in a broad class of loss functions the optimal training size equals half of the total sample size, independently of the data distribution. We optimally select the number of folds in $k$-fold cross validation and offer a computational procedure for obtaining the optimal splitting in the case of classification (via logistic regression). We substantiate our claims both, theoretically and empirically.

==> (inline-0) <==
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{4.2ex}}r@{\hspace{4.2ex}}
 r@{\hspace{2.4ex}}r@{\hspace{2.4ex}}r@{\hspace{0ex}}
 c@{\hspace{6ex}}
 r@{\hspace{2.4ex}}r@{\hspace{2.4ex}}r@{\hspace{2.4ex}}r
 @{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 & \multicolumn{9}{c}{$\begin{array}{lr}\textrm{\bf Sample Size}&\textrm{\bf Estimator(Theoretical Value)}\\&\textrm{\bf MSE}\end{array}$} \\
 \hline
 $F$ & \multicolumn{1}{l}{$n$} & \multicolumn{1}{l}{$\frac{n_1^{\rm opt}}{n}$} & \multicolumn{1}{l}{$\rho^{\rm opt}$} & \multicolumn{1}{l}{$\frac{k^{\rm opt}}{n}$}
 &
 & \multicolumn{1}{l}{$n$} & \multicolumn{1}{l}{$\frac{n_1^{\rm opt}}{n}$} & \multicolumn{1}{l}{$\rho^{\rm opt}$} & \multicolumn{1}{l}{$\frac{k^{\rm opt}}{n}$}\\
 \hline%\cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{$N(0,1)$}}
 &\rm   60 &\rm .500(.500) &\rm .4794(.4800) &\rm 1(1) & &\rm  750 &\rm .500(.500) &\rm .4982(.4982) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm     $<10^{-5}$ &\rm    0 & &\rm      &\rm         0  &\rm     $<10^{-7}$ &\rm    0 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4874(.4876) &\rm 1(1) & &\rm 1501 &\rm .500(.500) &\rm .4988(.4988) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm     $<10^{-5}$ &\rm    0 & &\rm      &\rm        0   &\rm     $<10^{-9}$ &\rm    0 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4941(.4941) &\rm 1(1) & &\rm 5000 &\rm .500(.500) &\rm .4997(.4997) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm     $<10^{-7}$ &\rm    0 & &\rm      &\rm          0 &\rm    $<10^{-10}$ &\rm    0 \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{$U(-1,1)$}}
 &\rm   60 &\rm .500(.500) &\rm .4707(.4709) &\rm 1(1) & &\rm  750 &\rm .500(.500) &\rm .4974(.4974) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm     $<10^{-4}$ &\rm    0 & &\rm    &\rm         0  &\rm     $<10^{-7}$ &\rm  0 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4819(.4820) &\rm 1(1) & &\rm 1501 &\rm .500(.500) &\rm .4984(.4984) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm     $<10^{-5}$ &\rm    0 & &\rm    &\rm        0   &\rm     $<10^{-8}$ &\rm  0 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4922(.4922) &\rm 1(1) & &\rm 5000 &\rm .500(.500) &\rm .4996(.4996) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm     $<10^{-6}$ &\rm    0 & &\rm    &\rm          0 &\rm    $<10^{-10}$ &\rm  0 \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{$t_{12}$}}
 &\rm   60 &\rm .500(.500) &\rm .4808(.4816) &\rm0.970(1) & &\rm  750 &\rm .500(.500) &\rm .4984(.4984) &\rm 0.998(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm   $<10^{-5}$ &\rm   .0294 & &\rm      &\rm         0  &\rm   $<10^{-8}$ &\rm    .0019 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4883(.4886) &\rm .977(1) & &\rm 1501 &\rm .500(.500) &\rm .4988(.4988) &\rm .999(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm   $<10^{-5}$ &\rm   .0222 & &\rm      &\rm        0   &\rm   $<10^{-9}$ &\rm   .0002 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4944(.4944) &\rm .994(1) & &\rm 5000 &\rm .500(.500) &\rm .4998(.4998) &\rm    1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm   $<10^{-7}$ &\rm   .0062 & &\rm      &\rm          0 &\rm  $<10^{-10}$ &\rm       0 \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{$t_{6}$}}
 &\rm   60 &\rm .500(.500) &\rm .4823(.4834) &\rm .943(1) & &\rm  750 &\rm .500(.500) &\rm .4985(.4985) &\rm    .994(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm   $<10^{-5}$ &\rm    .055 & &\rm      &\rm          0  &\rm   $<10^{-8}$ &\rm       .006 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4893(.4893) &\rm .956(1) & &\rm 1501 &\rm .500(.500) &\rm .4989(.4989) &\rm    .998(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm   $<10^{-5}$ &\rm    .044 & &\rm      &\rm         0  &\rm   $<10^{-9}$ &\rm       .002 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4948(.4948) &\rm .984(1) & &\rm 5000 &\rm .500(.500) &\rm .4998(.4998) &\rm    .999(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm   $<10^{-7}$ &\rm    .016 & &\rm      &\rm          0 &\rm  $<10^{-10}$ &\rm $<10^{-4}$ \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{$\exp(1)$}}
 &\rm   60 &\rm .500(.500) &\rm .4858(.4872) &\rm .991(1) & &\rm  750 &\rm .500(.500) &\rm .4989(.4989) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm   $<10^{-4}$ &\rm    .009 & &\rm      &\rm         0  &\rm   $<10^{-8}$ &\rm    0 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4916(.4921) &\rm .996(1) & &\rm 1501 &\rm .500(.500) &\rm .4992(.4992) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm   $<10^{-5}$ &\rm    .004 & &\rm      &\rm        0   &\rm   $<10^{-8}$ &\rm    0 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4960(.4961) &\rm .999(1) & &\rm 5000 &\rm .500(.500) &\rm .4998(.4998) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm   $<10^{-6}$ &\rm   .0005 & &\rm      &\rm          0 &\rm  $<10^{-10}$ &\rm    0 \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{Log Normal}}
 &\rm   60 &\rm .500(.500) &\rm .4899(.4920) &\rm .928(1) & &\rm  750 &\rm .500(.500) &\rm .4993(.4993) &\rm .992(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm   $<10^{-4}$ &\rm    .069 & &\rm      &\rm         0  &\rm   $<10^{-9}$ &\rm    .008 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4942(.4951) &\rm .948(1) & &\rm 1501 &\rm .500(.500) &\rm .4994(.4994) &\rm .998(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm   $<10^{-5}$ &\rm    .051 & &\rm      &\rm        0   &\rm   $<10^{-8}$ &\rm    .002 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4972(.4972) &\rm .977(1) & &\rm 5000 &\rm .500(.500) &\rm .4999(.4999) &\rm     1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm   $<10^{-6}$ &\rm    .022 & &\rm      &\rm          0 &\rm  $<10^{-10}$ &\rm        0 \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{Pareto$(15)$}}
 &\rm   60 &\rm .500(.500) &\rm .4918(.4945) &\rm 1(1) & &\rm  750 &\rm .500(.500) &\rm .4992(.4993) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm   $<10^{-4}$ &\rm    0 & &\rm      &\rm         0  &\rm   $<10^{-8}$ &\rm    0 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4953(.4963) &\rm 1(1) & &\rm 1501 &\rm .500(.500) &\rm .4993(.4993) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm   $<10^{-5}$ &\rm    0 & &\rm      &\rm        0   &\rm   $<10^{-9}$ &\rm    0 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4968(.4969) &\rm 1(1) & &\rm 5000 &\rm .500(.500) &\rm .4999(.4999) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm   $<10^{-7}$ &\rm    0 & &\rm      &\rm          0 &\rm  $<10^{-10}$ &\rm    0 \\
 \cline{2-5} \cline{7-10}
 \multirow{6}{*}{\rotatebox{90}{Pareto$(6)$}}
 &\rm   60 &\rm .500(.500) &\rm .4909(.4931) &\rm .999(1) & &\rm  750 &\rm .500(.500) &\rm .4992(.4993) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm         0  &\rm   $<10^{-4}$ &\rm    .001 & &\rm      &\rm         0  &\rm   $<10^{-8}$ &\rm    0 \\
 [.3ex]
 &\rm  100 &\rm .500(.500) &\rm .4946(.4955) &\rm    1(1) & &\rm 1501 &\rm .500(.500) &\rm .4994(.4994) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm        0   &\rm   $<10^{-5}$ &\rm       0 & &\rm      &\rm        0   &\rm   $<10^{-8}$ &\rm    0 \\
 [.3ex]
 &\rm  301 &\rm .502(.502) &\rm .4970(.4970) &\rm    1(1) & &\rm 5000 &\rm .500(.500) &\rm .4999(.4999) &\rm 1(1) \\
 [-.1ex]
 &\rm      &\rm          0 &\rm   $<10^{-6}$ &\rm       0 & &\rm      &\rm          0 &\rm  $<10^{-10}$ &\rm    0 \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{1.5ex}}l@{\hspace{3ex}}r@{\hspace{15ex}}c@{\hspace{12ex}}c@{\hspace{12ex}}c@{\hspace{12ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Squared error loss} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$N(0,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.1840 & 0.0943 & 0.0910 & 0.0843 \\
 [-.1ex]
 &    & $.70n=17$          & 0.2999 & 0.1059 & 0.0987 & 0.0843 \\
 [-.1ex]
 &    & $.75n=18$          & 0.3475 & 0.1106 & 0.1019 & 0.0843 \\
 [-.1ex]
 &    & $.80n=19$          & 0.4144 & 0.1173 & 0.1063 & 0.0843 \\
 [-.1ex]
 &    & $.85n=20$          & 0.5151 & 0.1274 & 0.1130 & 0.0843 \\
 [-.1ex]
 &    & $.90n=22$          & 1.0202 & 0.1779 & 0.1467 & 0.0843 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.1111 & 0.0586 & 0.0566 & 0.0528 \\
 [-.1ex]
 &    & $.70n=28$          & 0.1798 & 0.0655 & 0.0612 & 0.0528 \\
 [-.1ex]
 &    & $.75n=30$          & 0.2147 & 0.0690 & 0.0636 & 0.0528 \\
 [-.1ex]
 &    & $.80n=32$          & 0.2673 & 0.0742 & 0.0671 & 0.0528 \\
 [-.1ex]
 &    & $.85n=34$          & 0.3550 & 0.0830 & 0.0729 & 0.0528 \\
 [-.1ex]
 &    & $.90n=36$          & 0.5306 & 0.1005 & 0.0846 & 0.0528 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0412 & 0.0223 & 0.0216 & 0.0202 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0679 & 0.0250 & 0.0234 & 0.0202 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0813 & 0.0263 & 0.0243 & 0.0202 \\
 [-.1ex]
 &    & $.80n=80$          & 0.1015 & 0.0283 & 0.0256 & 0.0202 \\
 [-.1ex]
 &    & $.85n=85$          & 0.1351 & 0.0317 & 0.0278 & 0.0202 \\
 [-.1ex]
 &    & $.90n=90$          & 0.2023 & 0.0384 & 0.0323 & 0.0202 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$U(-1,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0106 & 0.0051 & 0.0049 & 0.0045 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0166 & 0.0057 & 0.0053 & 0.0045 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0191 & 0.0060 & 0.0055 & 0.0045 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0227 & 0.0063 & 0.0057 & 0.0045 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0280 & 0.0069 & 0.0061 & 0.0045 \\
 [-.1ex]
 &    & $.90n=22$          & 0.0550 & 0.0096 & 0.0079 & 0.0045 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0058 & 0.0029 & 0.0028 & 0.0026 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0091 & 0.0032 & 0.0030 & 0.0026 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0108 & 0.0034 & 0.0031 & 0.0026 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0133 & 0.0037 & 0.0033 & 0.0026 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0176 & 0.0041 & 0.0036 & 0.0026 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0263 & 0.0050 & 0.0042 & 0.0026 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0020 & 0.0010 & 0.0010 & 0.0009 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0032 & 0.0012 & 0.0011 & 0.0009 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0038 & 0.0012 & 0.0011 & 0.0009 \\
 [-.1ex]
 &    & $.80n=80$          & 0.0048 & 0.0013 & 0.0012 & 0.0009 \\
 [-.1ex]
 &    & $.85n=85$          & 0.0063 & 0.0015 & 0.0013 & 0.0009 \\
 [-.1ex]
 &    & $.90n=90$          & 0.0094 & 0.0018 & 0.0015 & 0.0009 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$t_{12}$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.3448 & 0.1797 & 0.1736 & 0.1613 \\
 [-.1ex]
 &    & $.70n=17$          & 0.5688 & 0.2021 & 0.1885 & 0.1613 \\
 [-.1ex]
 &    & $.75n=18$          & 0.6602 & 0.2112 & 0.1946 & 0.1613 \\
 [-.1ex]
 &    & $.80n=19$          & 0.7885 & 0.2241 & 0.2032 & 0.1613 \\
 [-.1ex]
 &    & $.85n=20$          & 0.9814 & 0.2433 & 0.2160 & 0.1613 \\
 [-.1ex]
 &    & $.90n=22$          & 1.9482 & 0.3400 & 0.2805 & 0.1613 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.1914 & 0.1019 & 0.0986 & 0.0920 \\
 [-.1ex]
 &    & $.70n=28$          & 0.3119 & 0.1140 & 0.1066 & 0.0920 \\
 [-.1ex]
 &    & $.75n=30$          & 0.3729 & 0.1201 & 0.1107 & 0.0920 \\
 [-.1ex]
 &    & $.80n=32$          & 0.4646 & 0.1292 & 0.1168 & 0.0920 \\
 [-.1ex]
 &    & $.85n=34$          & 0.6176 & 0.1445 & 0.1270 & 0.0920 \\
 [-.1ex]
 &    & $.90n=36$          & 0.9240 & 0.1752 & 0.1475 & 0.0920 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0798 & 0.0433 & 0.0420 & 0.0393 \\
 [-.1ex]
 &    & $.70n=70$          & 0.1318 & 0.0485 & 0.0455 & 0.0393 \\
 [-.1ex]
 &    & $.75n=75$          & 0.1580 & 0.0512 & 0.0472 & 0.0393 \\
 [-.1ex]
 &    & $.80n=80$          & 0.1972 & 0.0551 & 0.0498 & 0.0393 \\
 [-.1ex]
 &    & $.85n=85$          & 0.2626 & 0.0616 & 0.0542 & 0.0393 \\
 [-.1ex]
 &    & $.90n=90$          & 0.3935 & 0.0747 & 0.0629 & 0.0393 \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{14ex}}c@{\hspace{9ex}}c@{\hspace{9ex}}c@{\hspace{9ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Squared error loss} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$\exp(1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.6800 & 0.3650 & 0.3533 & 0.3300 \\
 [-.1ex]
 &    & $.70n=17$          & 1.1455 & 0.4115 & 0.3843 & 0.3300 \\
 [-.1ex]
 &    & $.75n=18$          & 1.3333 & 0.4303 & 0.3969 & 0.3300 \\
 [-.1ex]
 &    & $.80n=19$          & 1.5966 & 0.4567 & 0.4144 & 0.3300 \\
 [-.1ex]
 &    & $.85n=20$          & 1.9919 & 0.4962 & 0.4408 & 0.3300 \\
 [-.1ex]
 &    & $.90n=22$          & 3.9707 & 0.6940 & 0.5727 & 0.3300 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.3330 & 0.1806 & 0.1749 & 0.1636 \\
 [-.1ex]
 &    & $.70n=28$          & 0.5495 & 0.2022 & 0.1894 & 0.1636 \\
 [-.1ex]
 &    & $.75n=30$          & 0.6583 & 0.2131 & 0.1966 & 0.1636 \\
 [-.1ex]
 &    & $.80n=32$          & 0.8217 & 0.2294 & 0.2075 & 0.1636 \\
 [-.1ex]
 &    & $.85n=34$          & 1.0942 & 0.2567 & 0.2257 & 0.1636 \\
 [-.1ex]
 &    & $.90n=36$          & 1.6395 & 0.3112 & 0.2620 & 0.1636 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.1491 & 0.0816 & 0.0791 & 0.0741 \\
 [-.1ex]
 &    & $.70n=70$          & 0.2476 & 0.0915 & 0.0857 & 0.0741 \\
 [-.1ex]
 &    & $.75n=75$          & 0.2970 & 0.0964 & 0.0890 & 0.0741 \\
 [-.1ex]
 &    & $.80n=80$          & 0.3711 & 0.1038 & 0.0939 & 0.0741 \\
 [-.1ex]
 &    & $.85n=85$          & 0.4945 & 0.1161 & 0.1021 & 0.0741 \\
 [-.1ex]
 &    & $.90n=90$          & 0.7415 & 0.1408 & 0.1186 & 0.0741 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{LogNormal}}
 &~24 & $n_1^{\rm opt}=12$ & 304.14 & 165.99 & 160.87 & 150.64\\
 [-.1ex]
 &    & $.70n=17$          & 518.50 & 187.43 & 175.16 & 150.64 \\
 [-.1ex]
 &    & $.75n=18$          & 604.46 & 196.02 & 180.90 & 150.64 \\
 [-.1ex]
 &    & $.80n=19$          & 724.88 & 208.06 & 188.92 & 150.64 \\
 [-.1ex]
 &    & $.85n=20$          & 905.55 & 226.13 & 200.97 & 150.64 \\
 [-.1ex]
 &    & $.90n=22$          & 1809.2 & 316.50 & 261.21 & 150.64 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 61.704 & 33.813 & 32.780 & 30.714 \\
 [-.1ex]
 &    & $.70n=28$          & 102.58 & 37.900 & 35.505 & 30.714 \\
 [-.1ex]
 &    & $.75n=30$          & 123.04 & 39.947 & 36.869 & 30.714 \\
 [-.1ex]
 &    & $.80n=32$          & 153.74 & 43.017 & 38.916 & 30.714 \\
 [-.1ex]
 &    & $.85n=34$          & 204.92 & 48.135 & 42.328 & 30.714 \\
 [-.1ex]
 &    & $.90n=36$          & 307.29 & 58.372 & 49.153 & 30.714 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 26.550 & 14.590 & 14.148 & 13.262 \\
 [-.1ex]
 &    & $.70n=70$          & 44.225 & 16.358 & 15.326 & 13.262 \\
 [-.1ex]
 &    & $.75n=75$          & 53.064 & 17.242 & 15.915 & 13.262 \\
 [-.1ex]
 &    & $.80n=80$          & 66.325 & 18.568 & 16.799 & 13.262 \\
 [-.1ex]
 &    & $.85n=85$          & 88.427 & 20.778 & 18.273 & 13.262 \\
 [-.1ex]
 &    & $.90n=90$          & 132.63 & 25.199 & 21.220 & 13.262 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{Pareto$(15)$}}
 &~24 & $n_1^{\rm opt}=12$ & $2.580\times10^{-5}$ & $1.390\times10^{-5}$ & $1.345\times10^{-5}$ & $1.257\times10^{-5}$ \\
 [-.1ex]
 &    & $.70n=17$          & $4.357\times10^{-5}$ & $1.567\times10^{-5}$ & $1.464\times10^{-5}$ & $1.257\times10^{-5}$ \\
 [-.1ex]
 &    & $.75n=18$          & $5.073\times10^{-5}$ & $1.639\times10^{-5}$ & $1.512\times10^{-5}$ & $1.257\times10^{-5}$ \\
 [-.1ex]
 &    & $.80n=19$          & $6.076\times10^{-5}$ & $1.739\times10^{-5}$ & $1.578\times10^{-5}$ & $1.257\times10^{-5}$ \\
 [-.1ex]
 &    & $.85n=20$          & $7.583\times10^{-5}$ & $1.890\times10^{-5}$ & $1.679\times10^{-5}$ & $1.257\times10^{-5}$ \\
 [-.1ex]
 &    & $.90n=22$          & $15.12\times10^{-5}$ & $2.644\times10^{-5}$ & $2.182\times10^{-5}$ & $1.257\times10^{-5}$ \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & $1.838\times10^{-5}$ & $1.001\times10^{-5}$ & $0.970\times10^{-5}$ & $0.908\times10^{-5}$ \\
 [-.1ex]
 &    & $.70n=28$          & $3.042\times10^{-5}$ & $1.121\times10^{-5}$ & $1.050\times10^{-5}$ & $0.908\times10^{-5}$ \\
 [-.1ex]
 &    & $.75n=30$          & $3.646\times10^{-5}$ & $1.182\times10^{-5}$ & $1.090\times10^{-5}$ & $0.908\times10^{-5}$ \\
 [-.1ex]
 &    & $.80n=32$          & $4.553\times10^{-5}$ & $1.272\times10^{-5}$ & $1.151\times10^{-5}$ & $0.908\times10^{-5}$ \\
 [-.1ex]
 &    & $.85n=34$          & $6.065\times10^{-5}$ & $1.423\times10^{-5}$ & $1.252\times10^{-5}$ & $0.908\times10^{-5}$ \\
 [-.1ex]
 &    & $.90n=36$          & $9.090\times10^{-5}$ & $1.726\times10^{-5}$ & $1.453\times10^{-5}$ & $0.908\times10^{-5}$ \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & $0.859\times10^{-5}$ & $4.713\times10^{-6}$ & $4.569\times10^{-6}$ & $4.282\times10^{-6}$ \\
 [-.1ex]
 &    & $.70n=70$          & $1.429\times10^{-5}$ & $5.283\times10^{-6}$ & $4.949\times10^{-6}$ & $4.282\times10^{-6}$ \\
 [-.1ex]
 &    & $.75n=75$          & $1.715\times10^{-5}$ & $5.568\times10^{-6}$ & $5.139\times10^{-6}$ & $4.282\times10^{-6}$ \\
 [-.1ex]
 &    & $.80n=80$          & $2.143\times10^{-5}$ & $5.996\times10^{-6}$ & $5.425\times10^{-6}$ & $4.282\times10^{-6}$ \\
 [-.1ex]
 &    & $.85n=85$          & $2.856\times10^{-5}$ & $6.710\times10^{-6}$ & $5.900\times10^{-6}$ & $4.282\times10^{-6}$ \\
 [-.1ex]
 &    & $.90n=90$          & $4.283\times10^{-5}$ & $8.137\times10^{-6}$ & $6.852\times10^{-6}$ & $4.282\times10^{-6}$ \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{15.3ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Approximated absolute error loss} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$N(0,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0304 & 0.0154 & 0.0148 & 0.0137 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0501 & 0.0178 & 0.0166 & 0.0142 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0581 & 0.0186 & 0.0172 & 0.0143 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0694 & 0.0198 & 0.0180 & 0.0143 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0863 & 0.0216 & 0.0192 & 0.0144 \\
 [-.1ex]
 &    & $.90n=22$          & 0.1714 & 0.0301 & 0.0249 & 0.0145 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0179 & 0.0094 & 0.0090 & 0.0084 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0291 & 0.0106 & 0.0010 & 0.0085 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0348 & 0.0112 & 0.0104 & 0.0086\\
 [-.1ex]
 &    & $.80n=32$          & 0.0433 & 0.0121 & 0.0110 & 0.0086 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0576 & 0.0136 & 0.0119 & 0.0087 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0862 & 0.0164 & 0.0138 & 0.0087 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0071 & 0.0038 & 0.0037 & 0.0035 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0118 & 0.0043 & 0.0041 & 0.0035 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0141 & 0.0046 & 0.0042 & 0.0035 \\
 [-.1ex]
 &    & $.80n=80$          & 0.0176 & 0.0049 & 0.0045 & 0.0035 \\
 [-.1ex]
 &    & $.85n=85$          & 0.0234 & 0.0055 & 0.0048 & 0.0035 \\
 [-.1ex]
 &    & $.90n=90$          & 0.0351 & 0.0067 & 0.0056 & 0.0035 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$U(-1,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0064 & 0.0032 & 0.0030 & 0.0028 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0103 & 0.0036 & 0.0034 & 0.0029 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0119 & 0.0038 & 0.0035 & 0.0029 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0142 & 0.0040 & 0.0037 & 0.0029 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0176 & 0.0044 & 0.0039 & 0.0029 \\
 [-.1ex]
 &    & $.90n=22$          & 0.0349 & 0.0061 & 0.0051 & 0.0029 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0039 & 0.0020 & 0.0019 & 0.0018 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0062 & 0.0023 & 0.0021 & 0.0018 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0074 & 0.0024 & 0.0022 & 0.0018 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0092 & 0.0026 & 0.0023 & 0.0018 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0123 & 0.0029 & 0.0025 & 0.0018 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0183 & 0.0035 & 0.0029 & 0.0018 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.00159 & 0.00085 & 0.00082 & 0.00076 \\
 [-.1ex]
 &    & $.70n=70$          & 0.00260 & 0.00095 & 0.00089 & 0.00077 \\
 [-.1ex]
 &    & $.75n=75$          & 0.00311 & 0.00101 & 0.00093 & 0.00077 \\
 [-.1ex]
 &    & $.80n=80$          & 0.00388 & 0.00108 & 0.00098 & 0.00077 \\
 [-.1ex]
 &    & $.85n=85$          & 0.00516 & 0.00121 & 0.00107 & 0.00077 \\
 [-.1ex]
 &    & $.90n=90$          & 0.00773 & 0.00147 & 0.00124 & 0.00078 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$t_{12}$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0377 & 0.0192 & 0.0186 & 0.0172 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0624 & 0.0222 & 0.0207 & 0.0178 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0724 & 0.0233 & 0.0215 & 0.0178 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0865 & 0.0248 & 0.0225 & 0.0179 \\
 [-.1ex]
 &    & $.85n=20$          & 0.1077 & 0.0269 & 0.0239 & 0.0180 \\
 [-.1ex]
 &    & $.90n=22$          & 0.2138 & 0.0376 & 0.0311 & 0.0181 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0230 & 0.0121 & 0.0117 & 0.0109 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0375 & 0.0137 & 0.0128 & 0.0111 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0448 & 0.0145 & 0.0134 & 0.0111 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0558 & 0.0156 & 0.0141 & 0.0111 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0742 & 0.0175 & 0.0154 & 0.0112 \\
 [-.1ex]
 &    & $.90n=36$          & 0.1110 & 0.0212 & 0.0179 & 0.0112 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0094 & 0.0051 & 0.0049 & 0.0046 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0155 & 0.0057 & 0.0054 & 0.0046 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0186 & 0.0060 & 0.0056 & 0.0046 \\
 [-.1ex]
 &    & $.80n=80$          & 0.0232 & 0.0065 & 0.0059 & 0.0046 \\
 [-.1ex]
 &    & $.85n=85$          & 0.0309 & 0.0073 & 0.0064 & 0.0046 \\
 [-.1ex]
 &    & $.90n=90$          & 0.0463 & 0.0088 & 0.0074 & 0.0046 \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{14ex}}c@{\hspace{10.5ex}}c@{\hspace{8ex}}c@{\hspace{8ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Approximated absolute error loss} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$\exp(1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0393 & 0.0205 & 0.0198 & 0.0184 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0605 & 0.0229 & 0.0215 & 0.0188 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0695 & 0.0239 & 0.0222 & 0.0188 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0823 & 0.0252 & 0.0231 & 0.0189 \\
 [-.1ex]
 &    & $.85n=20$          & 0.1015 & 0.0272 & 0.0244 & 0.0189 \\
 [-.1ex]
 &    & $.90n=22$          & 0.1986 & 0.0369 & 0.0309 & 0.0190 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0263 & 0.0140 & 0.0136 & 0.0127 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0399 & 0.0155 & 0.0146 & 0.0128 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0470 & 0.0162 & 0.0151 & 0.0128 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0579 & 0.0174 & 0.0159 & 0.0128 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0762 & 0.0192 & 0.0171 & 0.0129 \\
 [-.1ex]
 &    & $.90n=36$          & 0.1130 & 0.0229 & 0.0196 & 0.0129 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0103 & 0.0056 & 0.0054 & 0.0051 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0158 & 0.0062 & 0.0058 & 0.0051 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0187 & 0.0065 & 0.0060 & 0.0051 \\
 [-.1ex]
 &    & $.80n=80$          & 0.0231 & 0.0069 & 0.0063 & 0.0051 \\
 [-.1ex]
 &    & $.85n=85$          & 0.0304 & 0.0076 & 0.0068 & 0.0051 \\
 [-.1ex]
 &    & $.90n=90$          & 0.0451 & 0.0091 & 0.0078 & 0.0051 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{LogNormal}}
 &~24 & $n_1^{\rm opt}=12$ & 0.3045 & 0.1627 & 0.1574 & 0.1469\\
 [-.1ex]
 &    & $.70n=17$          & 0.4326 & 0.1771 & 0.1676 & 0.1487 \\
 [-.1ex]
 &    & $.75n=18$          & 0.4908 & 0.1831 & 0.1717 & 0.1490 \\
 [-.1ex]
 &    & $.80n=19$          & 0.5740 & 0.1917 & 0.1775 & 0.1492 \\
 [-.1ex]
 &    & $.85n=20$          & 0.7007 & 0.2045 & 0.1861 & 0.1494 \\
 [-.1ex]
 &    & $.90n=22$          & 1.3434 & 0.2691 & 0.2293 & 0.1497 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.1799 & 0.0971 & 0.0940 & 0.0879 \\
 [-.1ex]
 &    & $.70n=28$          & 0.2585 & 0.1056 & 0.0999 & 0.0886 \\
 [-.1ex]
 &    & $.75n=30$          & 0.3019 & 0.1100 & 0.1029 & 0.0887 \\
 [-.1ex]
 &    & $.80n=32$          & 0.3684 & 0.1168 & 0.1075 & 0.0888 \\
 [-.1ex]
 &    & $.85n=34$          & 0.4805 & 0.1281 & 0.1150 & 0.0889 \\
 [-.1ex]
 &    & $.90n=36$          & 0.7066 & 0.1508 & 0.1302 & 0.0890 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0729 & 0.0398 & 0.0386 & 0.0361 \\
 [-.1ex]
 &    & $.70n=70$          & 0.1068 & 0.0433 & 0.0409 & 0.0362 \\
 [-.1ex]
 &    & $.75n=75$          & 0.1252 & 0.0451 & 0.0422 & 0.0363 \\
 [-.1ex]
 &    & $.80n=80$          & 0.1532 & 0.0480 & 0.0441 & 0.0363 \\
 [-.1ex]
 &    & $.85n=85$          & 0.2005 & 0.0527 & 0.0472 & 0.0363 \\
 [-.1ex]
 &    & $.90n=90$          & 0.2956 & 0.0622 & 0.0536 & 0.0363 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{Pareto$(15)$}}
 &~24 & $n_1^{\rm opt}=12$ & $0.666\times10^{-4}$ & $3.570\times10^{-5}$ & $3.456\times10^{-5}$ & $3.227\times10^{-5}$ \\
 [-.1ex]
 &    & $.70n=17$          & $1.119\times10^{-4}$ & $4.039\times10^{-5}$ & $3.774\times10^{-5}$ & $3.244\times10^{-5}$ \\
 [-.1ex]
 &    & $.75n=18$          & $1.302\times10^{-4}$ & $4.224\times10^{-5}$ & $3.898\times10^{-5}$ & $3.246\times10^{-5}$ \\
 [-.1ex]
 &    & $.80n=19$          & $1.559\times10^{-4}$ & $4.483\times10^{-5}$ & $4.071\times10^{-5}$ & $3.248\times10^{-5}$ \\
 [-.1ex]
 &    & $.85n=20$          & $1.945\times10^{-4}$ & $4.870\times10^{-5}$ & $4.330\times10^{-5}$ & $3.250\times10^{-5}$ \\
 [-.1ex]
 &    & $.90n=22$          & $3.874\times10^{-4}$ & $6.802\times10^{-5}$ & $5.619\times10^{-5}$ & $3.253\times10^{-5}$ \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & $0.531\times10^{-4}$ & $2.877\times10^{-5}$ & $2.787\times10^{-5}$ & $2.607\times10^{-5}$ \\
 [-.1ex]
 &    & $.70n=28$          & $0.871\times10^{-4}$ & $3.225\times10^{-5}$ & $3.022\times10^{-5}$ & $2.615\times10^{-5}$ \\
 [-.1ex]
 &    & $.75n=30$          & $1.042\times10^{-4}$ & $3.397\times10^{-5}$ & $3.137\times10^{-5}$ & $2.617\times10^{-5}$ \\
 [-.1ex]
 &    & $.80n=32$          & $1.300\times10^{-4}$ & $3.656\times10^{-5}$ & $3.310\times10^{-5}$ & $2.618\times10^{-5}$ \\
 [-.1ex]
 &    & $.85n=34$          & $1.729\times10^{-4}$ & $4.086\times10^{-5}$ & $3.597\times10^{-5}$ & $2.619\times10^{-5}$ \\
 [-.1ex]
 &    & $.90n=36$          & $2.589\times10^{-4}$ & $4.947\times10^{-5}$ & $4.171\times10^{-5}$ & $2.620\times10^{-5}$ \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & $0.337\times10^{-4}$ & $1.841\times10^{-5}$ & $1.784\times10^{-5}$ & $1.671\times10^{-5}$ \\
 [-.1ex]
 &    & $.70n=70$          & $0.551\times10^{-4}$ & $2.058\times10^{-5}$ & $1.930\times10^{-5}$ & $1.674\times10^{-5}$ \\
 [-.1ex]
 &    & $.75n=75$          & $0.660\times10^{-4}$ & $2.166\times10^{-5}$ & $2.002\times10^{-5}$ & $1.674\times10^{-5}$ \\
 [-.1ex]
 &    & $.80n=80$          & $0.822\times10^{-4}$ & $2.329\times10^{-5}$ & $2.111\times10^{-5}$ & $1.675\times10^{-5}$ \\
 [-.1ex]
 &    & $.85n=85$          & $1.094\times10^{-4}$ & $2.601\times10^{-5}$ & $2.292\times10^{-5}$ & $1.675\times10^{-5}$ \\
 [-.1ex]
 &    & $.90n=90$          & $1.637\times10^{-4}$ & $3.145\times10^{-5}$ & $2.655\times10^{-5}$ & $1.675\times10^{-5}$ \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{15.3ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Efron's $q$ error loss, with $q(t)=-\sqrt{t^2+1}$} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$N(0,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0202 & 0.0095 & 0.0092 & 0.0084\\
 [-.1ex]
 &    & $.70n=17$          & 0.0313 & 0.0107 & 0.0099 & 0.0084\\
 [-.1ex]
 &    & $.75n=18$          & 0.0360 & 0.0112 & 0.0102 & 0.0084\\
 [-.1ex]
 &    & $.80n=19$          & 0.0426 & 0.0118 & 0.0107 & 0.0084\\
 [-.1ex]
 &    & $.85n=20$          & 0.0526 & 0.0128 & 0.0114 & 0.0084\\
 [-.1ex]
 &    & $.90n=22$          & 0.1031 & 0.0179 & 0.0147 & 0.0084\\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0105 & 0.0052 & 0.0050 & 0.0046 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0164 & 0.0058 & 0.0054 & 0.0047 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0195 & 0.0061 & 0.0056 & 0.0047 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0241 & 0.0066 & 0.0060 & 0.0047 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0318 & 0.0074 & 0.0065 & 0.0047 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0473 & 0.0089 & 0.0075 & 0.0047 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0036 & 0.0019 & 0.0018 & 0.0017 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0059 & 0.0021 & 0.0020 & 0.0017 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0070 & 0.0022 & 0.0021 & 0.0017 \\
 [-.1ex]
 &    & $.80n=80$          & 0.0087 & 0.0024 & 0.0022 & 0.0017 \\
 [-.1ex]
 &    & $.85n=85$          & 0.0116 & 0.0027 & 0.0024 & 0.0017 \\
 [-.1ex]
 &    & $.90n=90$          & 0.0173 & 0.0033 & 0.0028 & 0.0017 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$U(-1,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0022 & 0.0010 & 0.0010 & 0.00091 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0034 & 0.0012 & 0.0011 & 0.00091 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0039 & 0.0012 & 0.0011 & 0.00091 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0046 & 0.0013 & 0.0012 & 0.00091 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0057 & 0.0014 & 0.0012 & 0.00091 \\
 [-.1ex]
 &    & $.90n=22$          & 0.0112 & 0.0019 & 0.0016 & 0.00091 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0011 & 0.00054 & 0.00052 & 0.00048 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0017 & 0.00060 & 0.00056 & 0.00048 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0020 & 0.00064 & 0.00058 & 0.00048 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0025 & 0.00068 & 0.00062 & 0.00048 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0033 & 0.00076 & 0.00067 & 0.00048 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0049 & 0.00092 & 0.00078 & 0.00048 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.00037 & 0.00019 & 0.00019 & 0.00017 \\
 [-.1ex]
 &    & $.70n=70$          & 0.00060 & 0.00022 & 0.00020 & 0.00017 \\
 [-.1ex]
 &    & $.75n=75$          & 0.00071 & 0.00023 & 0.00021 & 0.00017 \\
 [-.1ex]
 &    & $.80n=80$          & 0.00089 & 0.00025 & 0.00022 & 0.00017 \\
 [-.1ex]
 &    & $.85n=85$          & 0.00118 & 0.00028 & 0.00024 & 0.00017 \\
 [-.1ex]
 &    & $.90n=90$          & 0.00176 & 0.00033 & 0.00028 & 0.00017 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$t_{12}$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0277 & 0.0131 & 0.0125 & 0.0115 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0428 & 0.0146 & 0.0136 & 0.0115 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0492 & 0.0153 & 0.0140 & 0.0115 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0583 & 0.0162 & 0.0146 & 0.0115 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0720 & 0.0176 & 0.0155 & 0.0115 \\
 [-.1ex]
 &    & $.90n=22$          & 0.1409 & 0.0245 & 0.0201 & 0.0115 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0151 & 0.0075 & 0.0072 & 0.0067 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0235 & 0.0084 & 0.0078 & 0.0067 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0279 & 0.0088 & 0.0081 & 0.0067 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0345 & 0.0095 & 0.0085 & 0.0067 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0456 & 0.0106 & 0.0093 & 0.0067 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0678 & 0.0128 & 0.0108 & 0.0067 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.0053 & 0.0028 & 0.0027 & 0.0025 \\
 [-.1ex]
 &    & $.70n=70$          & 0.0086 & 0.0031 & 0.0029 & 0.0025 \\
 [-.1ex]
 &    & $.75n=75$          & 0.0103 & 0.0033 & 0.0031 & 0.0025 \\
 [-.1ex]
 &    & $.80n=80$          & 0.0128 & 0.0036 & 0.0032 & 0.0025 \\
 [-.1ex]
 &    & $.85n=85$          & 0.0171 & 0.0040 & 0.0035 & 0.0025 \\
 [-.1ex]
 &    & $.90n=90$          & 0.0255 & 0.0048 & 0.0041 & 0.0025 \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{14ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Efron's $q$ error loss, with $q(t)=-\sqrt{t^2+1}$} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$\exp(1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0025 & 0.0012 & 0.0012 & 0.0011 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0038 & 0.0013 & 0.0012 & 0.0010 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0043 & 0.0014 & 0.0012 & 0.0010 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0051 & 0.0014 & 0.0013 & 0.0010 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0063 & 0.0015 & 0.0014 & 0.0010 \\
 [-.1ex]
 &    & $.90n=22$          & 0.0123 & 0.0021 & 0.0018 & 0.0010 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.00151 & 0.00076 & 0.00073 & 0.00067 \\
 [-.1ex]
 &    & $.70n=28$          & 0.00231 & 0.00082 & 0.00077 & 0.00066 \\
 [-.1ex]
 &    & $.75n=30$          & 0.00273 & 0.00086 & 0.00079 & 0.00065 \\
 [-.1ex]
 &    & $.80n=32$          & 0.00336 & 0.00092 & 0.00083 & 0.00065 \\
 [-.1ex]
 &    & $.85n=34$          & 0.00443 & 0.00103 & 0.00090 & 0.00065 \\
 [-.1ex]
 &    & $.90n=36$          & 0.00657 & 0.00124 & 0.00104 & 0.00065 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.00052 & 0.00027 & 0.00026 & 0.00025 \\
 [-.1ex]
 &    & $.70n=70$          & 0.00083 & 0.00030 & 0.00028 & 0.00024 \\
 [-.1ex]
 &    & $.75n=75$          & 0.00099 & 0.00032 & 0.00029 & 0.00024 \\
 [-.1ex]
 &    & $.80n=80$          & 0.00123 & 0.00034 & 0.00031 & 0.00024 \\
 [-.1ex]
 &    & $.85n=85$          & 0.00164 & 0.00038 & 0.00034 & 0.00024 \\
 [-.1ex]
 &    & $.90n=90$          & 0.00244 & 0.00046 & 0.00039 & 0.00024 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{LogNormal}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0064 & 0.0030 & 0.0029 & 0.0026 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0090 & 0.0030 & 0.0028 & 0.0024 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0102 & 0.0031 & 0.0029 & 0.0024 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0119 & 0.0033 & 0.0030 & 0.0023 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0145 & 0.0035 & 0.0031 & 0.0023 \\
 [-.1ex]
 &    & $.90n=22$          & 0.0278 & 0.0048 & 0.0040 & 0.0023 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0037 & 0.0018 & 0.0017 & 0.0016 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0053 & 0.0019 & 0.0017 & 0.0015 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0062 & 0.0019 & 0.0018 & 0.0015 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0076 & 0.0021 & 0.0019 & 0.0015 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0099 & 0.0023 & 0.0020 & 0.0014 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0145 & 0.0027 & 0.0023 & 0.0014 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.00133 & 0.00069 & 0.00066 & 0.00061 \\
 [-.1ex]
 &    & $.70n=70$          & 0.00204 & 0.00074 & 0.00069 & 0.00059 \\
 [-.1ex]
 &    & $.75n=75$          & 0.00241 & 0.00077 & 0.00071 & 0.00059 \\
 [-.1ex]
 &    & $.80n=80$          & 0.00298 & 0.00082 & 0.00074 & 0.00058 \\
 [-.1ex]
 &    & $.85n=85$          & 0.00392 & 0.00091 & 0.00080 & 0.00058 \\
 [-.1ex]
 &    & $.90n=90$          & 0.00583 & 0.00110 & 0.00093 & 0.00058 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{Pareto$(15)$}}
 &~24 & $n_1^{\rm opt}=12$ & $0.57\times10^{-6}$ & $3.08\times10^{-7}$ & $2.98\times10^{-7}$ & $2.78\times10^{-7}$ \\
 [-.1ex]
 &    & $.70n=17$          & $0.96\times10^{-6}$ & $3.46\times10^{-7}$ & $3.23\times10^{-7}$ & $2.77\times10^{-7}$ \\
 [-.1ex]
 &    & $.75n=18$          & $1.12\times10^{-6}$ & $3.62\times10^{-7}$ & $3.33\times10^{-7}$ & $2.77\times10^{-7}$ \\
 [-.1ex]
 &    & $.80n=19$          & $1.34\times10^{-6}$ & $3.84\times10^{-7}$ & $3.48\times10^{-7}$ & $2.77\times10^{-7}$ \\
 [-.1ex]
 &    & $.85n=20$          & $1.67\times10^{-6}$ & $4.17\times10^{-7}$ & $3.70\times10^{-7}$ & $2.77\times10^{-7}$ \\
 [-.1ex]
 &    & $.90n=22$          & $3.33\times10^{-6}$ & $5.82\times10^{-7}$ & $4.80\times10^{-7}$ & $2.77\times10^{-7}$ \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & $2.73\times10^{-7}$ & $1.48\times10^{-7}$ & $1.43\times10^{-7}$ & $1.34\times10^{-7}$ \\
 [-.1ex]
 &    & $.70n=28$          & $4.50\times10^{-7}$ & $1.66\times10^{-7}$ & $1.55\times10^{-7}$ & $1.34\times10^{-7}$ \\
 [-.1ex]
 &    & $.75n=30$          & $5.39\times10^{-7}$ & $1.74\times10^{-7}$ & $1.61\times10^{-7}$ & $1.34\times10^{-7}$ \\
 [-.1ex]
 &    & $.80n=32$          & $6.73\times10^{-7}$ & $1.88\times10^{-7}$ & $1.70\times10^{-7}$ & $1.34\times10^{-7}$ \\
 [-.1ex]
 &    & $.85n=34$          & $8.96\times10^{-7}$ & $2.10\times10^{-7}$ & $1.85\times10^{-7}$ & $1.34\times10^{-7}$ \\
 [-.1ex]
 &    & $.90n=36$          & $1.34\times10^{-7}$ & $2.55\times10^{-7}$ & $2.14\times10^{-7}$ & $1.34\times10^{-7}$ \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & $1.29\times10^{-7}$ & $7.05\times10^{-8}$ & $6.83\times10^{-8}$ & $6.40\times10^{-8}$ \\
 [-.1ex]
 &    & $.70n=70$          & $2.14\times10^{-7}$ & $7.90\times10^{-8}$ & $7.40\times10^{-8}$ & $6.40\times10^{-8}$ \\
 [-.1ex]
 &    & $.75n=75$          & $2.56\times10^{-7}$ & $8.32\times10^{-8}$ & $7.68\times10^{-8}$ & $6.40\times10^{-8}$ \\
 [-.1ex]
 &    & $.80n=80$          & $3.20\times10^{-7}$ & $8.96\times10^{-8}$ & $8.11\times10^{-8}$ & $6.40\times10^{-8}$ \\
 [-.1ex]
 &    & $.85n=85$          & $4.27\times10^{-7}$ & $10.0\times10^{-8}$ & $8.82\times10^{-8}$ & $6.40\times10^{-8}$ \\
 [-.1ex]
 &    & $.90n=90$          & $6.40\times10^{-7}$ & $12.2\times10^{-8}$ & $10.2\times10^{-8}$ & $6.40\times10^{-8}$ \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{15.3ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Double squared error loss} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$N(0,1)$}}
 &~24 & $n_1^{\rm opt}=12$ &  8.354 &  4.592  & 4.452 & 4.173\\
 [-.1ex]
 &    & $.70n=17$          & 14.473 &  5.264  & 4.923 & 4.241\\
 [-.1ex]
 &    & $.75n=18$          & 16.908 &  5.516  & 5.094 & 4.250\\
 [-.1ex]
 &    & $.80n=19$          & 20.315 &  5.864  & 5.329 & 4.258\\
 [-.1ex]
 &    & $.85n=20$          & 25.423 &  6.381  & 5.676 & 4.266\\
 [-.1ex]
 &    & $.90n=22$          & 50.943 &  8.945  & 7.389 & 4.278\\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ &  4.95 & 2.72 & 2.64 & 2.47 \\
 [-.1ex]
 &    & $.70n=28$          &  8.29 & 3.07 & 2.88 & 2.49 \\
 [-.1ex]
 &    & $.75n=30$          &  9.95 & 3.24 & 2.99 & 2.50 \\
 [-.1ex]
 &    & $.80n=32$          & 12.45 & 3.49 & 3.16 & 2.50 \\
 [-.1ex]
 &    & $.85n=34$          & 16.61 & 3.91 & 3.44 & 2.50 \\
 [-.1ex]
 &    & $.90n=36$          & 24.93 & 4.75 & 4.00 & 2.50 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 1.705 & 0.938 & 0.909 & 0.853 \\
 [-.1ex]
 &    & $.70n=70$          & 2.848 & 1.054 & 0.988 & 0.855 \\
 [-.1ex]
 &    & $.75n=75$          & 3.419 & 1.112 & 1.026 & 0.856 \\
 [-.1ex]
 &    & $.80n=80$          & 4.274 & 1.198 & 1.084 & 0.856 \\
 [-.1ex]
 &    & $.85n=85$          & 5.701 & 1.341 & 1.179 & 0.856 \\
 [-.1ex]
 &    & $.90n=90$          & 8.553 & 1.626 & 1.370 & 0.857 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$U(-1,1)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.0056 & 0.0031 & 0.0030 & 0.0028 \\
 [-.1ex]
 &    & $.70n=17$          & 0.0093 & 0.0035 & 0.0033 & 0.0029 \\
 [-.1ex]
 &    & $.75n=18$          & 0.0108 & 0.0037 & 0.0034 & 0.0029 \\
 [-.1ex]
 &    & $.80n=19$          & 0.0129 & 0.0039 & 0.0036 & 0.0029 \\
 [-.1ex]
 &    & $.85n=20$          & 0.0161 & 0.0042 & 0.0038 & 0.0029 \\
 [-.1ex]
 &    & $.90n=22$          & 0.0320 & 0.0058 & 0.0049 & 0.0029 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.0034 & 0.0019 & 0.0018 & 0.0017 \\
 [-.1ex]
 &    & $.70n=28$          & 0.0056 & 0.0021 & 0.0020 & 0.0017 \\
 [-.1ex]
 &    & $.75n=30$          & 0.0067 & 0.0022 & 0.0021 & 0.0017 \\
 [-.1ex]
 &    & $.80n=32$          & 0.0083 & 0.0024 & 0.0022 & 0.0017 \\
 [-.1ex]
 &    & $.85n=34$          & 0.0111 & 0.0027 & 0.0024 & 0.0018 \\
 [-.1ex]
 &    & $.90n=36$          & 0.0166 & 0.0032 & 0.0027 & 0.0018 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.00139 & 0.00077 & 0.00074 & 0.00070 \\
 [-.1ex]
 &    & $.70n=70$          & 0.00231 & 0.00086 & 0.00081 & 0.00070 \\
 [-.1ex]
 &    & $.75n=75$          & 0.00277 & 0.00091 & 0.00084 & 0.00070 \\
 [-.1ex]
 &    & $.80n=80$          & 0.00346 & 0.00098 & 0.00089 & 0.00070 \\
 [-.1ex]
 &    & $.85n=85$          & 0.00461 & 0.00110 & 0.00096 & 0.00070 \\
 [-.1ex]
 &    & $.90n=90$          & 0.00690 & 0.00133 & 0.00112 & 0.00071 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{$t_{12}$}}
 &~24 & $n_1^{\rm opt}=12$ & 101.94 &  56.05  & 54.35  & 50.95 \\
 [-.1ex]
 &    & $.70n=17$          & 176.14 &  63.89  & 59.74  & 51.42 \\
 [-.1ex]
 &    & $.75n=18$          & 205.71 &  66.91  & 61.77  & 51.48 \\
 [-.1ex]
 &    & $.80n=19$          & 247.08 &  71.09  & 64.58  & 51.54 \\
 [-.1ex]
 &    & $.85n=20$          & 309.11 &  77.34  & 68.76  & 51.59 \\
 [-.1ex]
 &    & $.90n=22$          & 619.11 & 108.42  & 89.51  & 51.68 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ &  34.05 & 18.72 & 18.16 & 17.02 \\
 [-.1ex]
 &    & $.70n=28$          &  57.02 & 21.11 & 19.78 & 17.12 \\
 [-.1ex]
 &    & $.75n=30$          &  68.47 & 22.27 & 20.56 & 17.13 \\
 [-.1ex]
 &    & $.80n=32$          &  85.65 & 24.00 & 21.72 & 17.15 \\
 [-.1ex]
 &    & $.85n=34$          & 114.27 & 26.87 & 23.64 & 17.16 \\
 [-.1ex]
 &    & $.90n=36$          & 171.50 & 32.60 & 27.46 & 17.17 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 18.4 & 10.1 &  9.8 & 9.2 \\
 [-.1ex]
 &    & $.70n=70$          & 30.7 & 11.3 & 10.6 & 9.2 \\
 [-.1ex]
 &    & $.75n=75$          & 36.8 & 12.0 & 11.0 & 9.2 \\
 [-.1ex]
 &    & $.80n=80$          & 46.0 & 12.9 & 11.7 & 9.2 \\
 [-.1ex]
 &    & $.85n=85$          & 61.3 & 14.4 & 12.7 & 9.2 \\
 [-.1ex]
 &    & $.90n=90$          & 92.0 & 17.5 & 14.7 & 9.2 \\
 \bottomrule
 \end{tabular}
\begin{tabular}
 {@{\hspace{0ex}}l@{\hspace{2ex}}l@{\hspace{4ex}}r@{\hspace{15.3ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{10.5ex}}c@{\hspace{0ex}}}
 %\multicolumn{10}{l}{\bf Squared Error Loss \hfill $\bm{L_\mu(X)=(X-\mu)^2}$} \\
 \addlinespace
 \toprule
 \multicolumn{7}{c}{\sc Double squared error loss} \\
 \hline
  & ~~$n$ & $n_1~~~$ & $\h{\Var}(\h{\mu}_j)$ & $\h{\Var}(\h{\mu}_{{\rm CV},10})$ & $\h{\Var}(\h{\mu}_{{\rm CV},15})$ & $\h{\Var}(\h{\mu}_{{\rm CV},\infty})$ \\
 \hline
 \multirow{18}{*}{\rotatebox{90}{$\exp(1)$}}
 &~24 & $n_1^{\rm opt}=12$ &  1691 &  929 &  901 & 844 \\
 [-.1ex]
 &    & $.70n=17$          &  2908 & 1055 &  986 & 849 \\
 [-.1ex]
 &    & $.75n=18$          &  3394 & 1104 & 1019 & 849 \\
 [-.1ex]
 &    & $.80n=19$          &  4074 & 1172 & 1065 & 850 \\
 [-.1ex]
 &    & $.85n=20$          &  5094 & 1275 & 1133 & 850 \\
 [-.1ex]
 &    & $.90n=22$          & 10194 & 1785 & 1474 & 851 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 1116 &  613  & 595  & 557 \\
 [-.1ex]
 &    & $.70n=28$          & 1861 &  689  & 646  & 559 \\
 [-.1ex]
 &    & $.75n=30$          & 2234 &  726  & 671  & 559 \\
 [-.1ex]
 &    & $.80n=32$          & 2793 &  783  & 708  & 559 \\
 [-.1ex]
 &    & $.85n=34$          & 3724 &  876  & 770  & 559 \\
 [-.1ex]
 &    & $.90n=36$          & 5587 & 1062  & 895  & 560 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ &  602 & 331 & 321 & 301 \\
 [-.1ex]
 &    & $.70n=70$          & 1004 & 372 & 348 & 301 \\
 [-.1ex]
 &    & $.75n=75$          & 1205 & 392 & 362 & 301 \\
 [-.1ex]
 &    & $.80n=80$          & 1506 & 422 & 382 & 301 \\
 [-.1ex]
 &    & $.85n=85$          & 2008 & 472 & 415 & 301 \\
 [-.1ex]
 &    & $.90n=90$          & 3012 & 572 & 482 & 301 \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{LogNormal}}
 &~24 & $n_1^{\rm opt}=12$ & $1.77\times10^{8}$ & $ 9.8\times10^{7}$ & $9.46\times10^{7}$ & $8.86\times10^{7}$ \\
 [-.1ex]
 &    & $.70n=17$          & $3.05\times10^{8}$ & $11.1\times10^{7}$ & $10.3\times10^{7}$ & $8.90\times10^{7}$ \\
 [-.1ex]
 &    & $.75n=18$          & $3.56\times10^{8}$ & $11.6\times10^{7}$ & $10.7\times10^{7}$ & $8.91\times10^{7}$ \\
 [-.1ex]
 &    & $.80n=19$          & $4.28\times10^{8}$ & $12.3\times10^{7}$ & $11.2\times10^{7}$ & $8.91\times10^{7}$ \\
 [-.1ex]
 &    & $.85n=20$          & $5.35\times10^{8}$ & $13.4\times10^{7}$ & $11.9\times10^{7}$ & $8.91\times10^{7}$ \\
 [-.1ex]
 &    & $.90n=22$          & $10.7\times10^{8}$ & $18.7\times10^{7}$ & $15.5\times10^{7}$ & $8.92\times10^{7}$ \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & $3.96\times10^{9}$ & $2.18\times10^{8}$ & $2.11\times10^{8}$ & $1.98\times10^{8}$ \\
 [-.1ex]
 &    & $.70n=28$          & $6.60\times10^{9}$ & $2.44\times10^{8}$ & $2.29\times10^{8}$ & $1.98\times10^{8}$ \\
 [-.1ex]
 &    & $.75n=30$          & $7.92\times10^{9}$ & $2.58\times10^{8}$ & $2.38\times10^{8}$ & $1.98\times10^{8}$ \\
 [-.1ex]
 &    & $.80n=32$          & $9.91\times10^{9}$ & $2.77\times10^{8}$ & $2.51\times10^{8}$ & $1.98\times10^{8}$ \\
 [-.1ex]
 &    & $.85n=34$          & $13.2\times10^{9}$ & $3.10\times10^{8}$ & $2.73\times10^{8}$ & $1.98\times10^{8}$ \\
 [-.1ex]
 &    & $.90n=36$          & $19.8\times10^{9}$ & $3.77\times10^{8}$ & $3.17\times10^{8}$ & $1.98\times10^{8}$ \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & $1.08\times10^{8}$ & $5.96\times10^{7}$ & $5.78\times10^{7}$ & $5.42\times10^{7}$ \\
 [-.1ex]
 &    & $.70n=70$          & $1.81\times10^{8}$ & $6.68\times10^{7}$ & $6.26\times10^{7}$ & $5.42\times10^{7}$ \\
 [-.1ex]
 &    & $.75n=75$          & $2.17\times10^{8}$ & $7.04\times10^{7}$ & $6.50\times10^{7}$ & $5.42\times10^{7}$ \\
 [-.1ex]
 &    & $.80n=80$          & $2.71\times10^{8}$ & $7.59\times10^{7}$ & $6.86\times10^{7}$ & $5.42\times10^{7}$ \\
 [-.1ex]
 &    & $.85n=85$          & $3.61\times10^{8}$ & $8.49\times10^{7}$ & $7.47\times10^{7}$ & $5.42\times10^{7}$ \\
 [-.1ex]
 &    & $.90n=90$          & $5.42\times10^{8}$ & $1.03\times10^{7}$ & $8.67\times10^{7}$ & $5.42\times10^{7}$ \\
 \cline{2-7}
 \multirow{18}{*}{\rotatebox{90}{Pareto$(15)$}}
 &~24 & $n_1^{\rm opt}=12$ & 0.00174 & 0.00095 & 0.00092 & 0.00086 \\
 [-.1ex]
 &    & $.70n=17$          & 0.00297 & 0.00107 & 0.00100 & 0.00086 \\
 [-.1ex]
 &    & $.75n=18$          & 0.00346 & 0.00112 & 0.00103 & 0.00086 \\
 [-.1ex]
 &    & $.80n=19$          & 0.00415 & 0.00119 & 0.00108 & 0.00086 \\
 [-.1ex]
 &    & $.85n=20$          & 0.00518 & 0.00129 & 0.00115 & 0.00086 \\
 [-.1ex]
 &    & $.90n=22$          & 0.01035 & 0.00181 & 0.00149 & 0.00086 \\
 [1ex]
 &~40 & $n_1^{\rm opt}=20$ & 0.00073 & 0.00040 & 0.00039 & 0.00036 \\
 [-.1ex]
 &    & $.70n=28$          & 0.00121 & 0.00045 & 0.00042 & 0.00036 \\
 [-.1ex]
 &    & $.75n=30$          & 0.00145 & 0.00047 & 0.00043 & 0.00036 \\
 [-.1ex]
 &    & $.80n=32$          & 0.00181 & 0.00051 & 0.00046 & 0.00036 \\
 [-.1ex]
 &    & $.85n=34$          & 0.00241 & 0.00057 & 0.00050 & 0.00036 \\
 [-.1ex]
 &    & $.90n=36$          & 0.00362 & 0.00069 & 0.00058 & 0.00036 \\
 [1ex]
 & 100& $n_1^{\rm opt}=50$ & 0.00069 & 0.00038 & 0.00037 & 0.00035 \\
 [-.1ex]
 &    & $.70n=70$          & 0.00115 & 0.00043 & 0.00040 & 0.00035 \\
 [-.1ex]
 &    & $.75n=75$          & 0.00138 & 0.00045 & 0.00041 & 0.00035 \\
 [-.1ex]
 &    & $.80n=80$          & 0.00173 & 0.00048 & 0.00044 & 0.00035 \\
 [-.1ex]
 &    & $.85n=85$          & 0.00230 & 0.00054 & 0.00048 & 0.00035 \\
 [-.1ex]
 &    & $.90n=90$          & 0.00345 & 0.00066 & 0.00055 & 0.00035 \\
 \bottomrule
 \end{tabular}

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

